Locally different models in a checkerboard pattern with mesh adaptation and error control for multiple quantities of interest

In this work, we apply multi-goal oriented error estimation to the finite element method. In particular, we use the dual weighted residual method and apply it to a model problem. This model problem consist of locally different coercive partial differential equations in a checkerboard pattern, where the solution is continuous across the interface. In addition to the error estimation, the error can be localized using a partition of unity technique. The resulting adaptive algorithm is substantiated with a numerical example.

==> Figures/Error2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,704){\makebox(0,0)[r]{\strut{}1e-08}}%
      \csname LTb\endcsname%
      \put(990,1112){\makebox(0,0)[r]{\strut{}1e-07}}%
      \csname LTb\endcsname%
      \put(990,1521){\makebox(0,0)[r]{\strut{}1e-06}}%
      \csname LTb\endcsname%
      \put(990,1929){\makebox(0,0)[r]{\strut{}1e-05}}%
      \csname LTb\endcsname%
      \put(990,2337){\makebox(0,0)[r]{\strut{}0.0001}}%
      \csname LTb\endcsname%
      \put(990,2746){\makebox(0,0)[r]{\strut{}0.001}}%
      \csname LTb\endcsname%
      \put(990,3154){\makebox(0,0)[r]{\strut{}0.01}}%
      \csname LTb\endcsname%
      \put(990,3562){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%
      \put(990,3971){\makebox(0,0)[r]{\strut{}1}}%
      \csname LTb\endcsname%
      \put(990,4379){\makebox(0,0)[r]{\strut{}10}}%
      \csname LTb\endcsname%
      \put(1122,484){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%
      \put(2069,484){\makebox(0,0){\strut{}10}}%
      \csname LTb\endcsname%
      \put(3016,484){\makebox(0,0){\strut{}100}}%
      \csname LTb\endcsname%
      \put(3963,484){\makebox(0,0){\strut{}1000}}%
      \csname LTb\endcsname%
      \put(4909,484){\makebox(0,0){\strut{}10000}}%
      \csname LTb\endcsname%
      \put(5856,484){\makebox(0,0){\strut{}100000}}%
      \csname LTb\endcsname%
      \put(6803,484){\makebox(0,0){\strut{}1e+06}}%
      \put(3962,154){\makebox(0,0){\strut{}$\mathrm{DoFs}$ (degrees of freedom)}}%
      \put(3962,4709){\makebox(0,0){\strut{}Checkerboard: Errors in the QoIs}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2970,2197){\makebox(0,0)[r]{\strut{} \footnotesize $J_1$}}%
      \csname LTb\endcsname%
      \put(2970,1977){\makebox(0,0)[r]{\strut{} \footnotesize $J_2$}}%
      \csname LTb\endcsname%
      \put(2970,1757){\makebox(0,0)[r]{\strut{} \footnotesize $J_3$}}%
      \csname LTb\endcsname%
      \put(2970,1537){\makebox(0,0)[r]{\strut{} \footnotesize $J_4$}}%
      \csname LTb\endcsname%
      \put(2970,1317){\makebox(0,0)[r]{\strut{} \footnotesize $J_5$}}%
      \csname LTb\endcsname%
      \put(2970,1097){\makebox(0,0)[r]{\strut{} \footnotesize $J_c$}}%
      \csname LTb\endcsname%
      \put(2970,877){\makebox(0,0)[r]{\strut{} \footnotesize $O(\mathrm{DoFs}^{-1})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/Error}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/ErrorJ22.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,704){\makebox(0,0)[r]{\strut{}1e-06}}%
      \csname LTb\endcsname%
      \put(990,1317){\makebox(0,0)[r]{\strut{}1e-05}}%
      \csname LTb\endcsname%
      \put(990,1929){\makebox(0,0)[r]{\strut{}0.0001}}%
      \csname LTb\endcsname%
      \put(990,2542){\makebox(0,0)[r]{\strut{}0.001}}%
      \csname LTb\endcsname%
      \put(990,3154){\makebox(0,0)[r]{\strut{}0.01}}%
      \csname LTb\endcsname%
      \put(990,3767){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%
      \put(990,4379){\makebox(0,0)[r]{\strut{}1}}%
      \csname LTb\endcsname%
      \put(1122,484){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%
      \put(2069,484){\makebox(0,0){\strut{}10}}%
      \csname LTb\endcsname%
      \put(3016,484){\makebox(0,0){\strut{}100}}%
      \csname LTb\endcsname%
      \put(3963,484){\makebox(0,0){\strut{}1000}}%
      \csname LTb\endcsname%
      \put(4909,484){\makebox(0,0){\strut{}10000}}%
      \csname LTb\endcsname%
      \put(5856,484){\makebox(0,0){\strut{}100000}}%
      \csname LTb\endcsname%
      \put(6803,484){\makebox(0,0){\strut{}1e+06}}%
      \put(3962,154){\makebox(0,0){\strut{}$\mathrm{DoFs}$ (degrees of freedom)}}%
      \put(3962,4709){\makebox(0,0){\strut{}Checkerboard: Relative errors in $J_3$, i.e $|J_3(u)-J_3(u_h)|/|J_3(u_h)|$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3366,1317){\makebox(0,0)[r]{\strut{} \footnotesize $J_3$ (adaptive)}}%
      \csname LTb\endcsname%
      \put(3366,1097){\makebox(0,0)[r]{\strut{} \footnotesize $J_3$ (uniform)}}%
      \csname LTb\endcsname%
      \put(3366,877){\makebox(0,0)[r]{\strut{} \footnotesize $O(\mathrm{DoFs}^{-1})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/ErrorJ2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/ErrorJ52.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,704){\makebox(0,0)[r]{\strut{}1e-08}}%
      \csname LTb\endcsname%
      \put(990,1163){\makebox(0,0)[r]{\strut{}1e-07}}%
      \csname LTb\endcsname%
      \put(990,1623){\makebox(0,0)[r]{\strut{}1e-06}}%
      \csname LTb\endcsname%
      \put(990,2082){\makebox(0,0)[r]{\strut{}1e-05}}%
      \csname LTb\endcsname%
      \put(990,2542){\makebox(0,0)[r]{\strut{}0.0001}}%
      \csname LTb\endcsname%
      \put(990,3001){\makebox(0,0)[r]{\strut{}0.001}}%
      \csname LTb\endcsname%
      \put(990,3460){\makebox(0,0)[r]{\strut{}0.01}}%
      \csname LTb\endcsname%
      \put(990,3920){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%
      \put(990,4379){\makebox(0,0)[r]{\strut{}1}}%
      \csname LTb\endcsname%
      \put(1122,484){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%
      \put(2069,484){\makebox(0,0){\strut{}10}}%
      \csname LTb\endcsname%
      \put(3016,484){\makebox(0,0){\strut{}100}}%
      \csname LTb\endcsname%
      \put(3963,484){\makebox(0,0){\strut{}1000}}%
      \csname LTb\endcsname%
      \put(4909,484){\makebox(0,0){\strut{}10000}}%
      \csname LTb\endcsname%
      \put(5856,484){\makebox(0,0){\strut{}100000}}%
      \csname LTb\endcsname%
      \put(6803,484){\makebox(0,0){\strut{}1e+06}}%
      \put(3962,154){\makebox(0,0){\strut{}$\mathrm{DoFs}$ (degrees of freedom)}}%
      \put(3962,4709){\makebox(0,0){\strut{}Checkerboard: Relative errors in $J_5$, i.e $|J_5(u)-J_5(u_h)|/|J_5(u_h)|$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4206){\makebox(0,0)[r]{\strut{} \footnotesize $J_5$ (adaptive)}}%
      \csname LTb\endcsname%
      \put(5816,3986){\makebox(0,0)[r]{\strut{} \footnotesize $J_5$ (uniform)}}%
      \csname LTb\endcsname%
      \put(5816,3766){\makebox(0,0)[r]{\strut{} \footnotesize $O(\mathrm{DoFs}^{-1})$}}%
      \csname LTb\endcsname%
      \put(5816,3546){\makebox(0,0)[r]{\strut{} \footnotesize $O(\mathrm{DoFs}^{-\frac{1}{2}})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/ErrorJ5}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/Ieff2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(594,704){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%
      \put(594,1317){\makebox(0,0)[r]{\strut{}0.6}}%
      \csname LTb\endcsname%
      \put(594,1929){\makebox(0,0)[r]{\strut{}0.8}}%
      \csname LTb\endcsname%
      \put(594,2542){\makebox(0,0)[r]{\strut{}1}}%
      \csname LTb\endcsname%
      \put(594,3154){\makebox(0,0)[r]{\strut{}1.2}}%
      \csname LTb\endcsname%
      \put(594,3766){\makebox(0,0)[r]{\strut{}1.4}}%
      \csname LTb\endcsname%
      \put(594,4379){\makebox(0,0)[r]{\strut{}1.6}}%
      \csname LTb\endcsname%
      \put(726,484){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%
      \put(1739,484){\makebox(0,0){\strut{}10}}%
      \csname LTb\endcsname%
      \put(2752,484){\makebox(0,0){\strut{}100}}%
      \csname LTb\endcsname%
      \put(3765,484){\makebox(0,0){\strut{}1000}}%
      \csname LTb\endcsname%
      \put(4777,484){\makebox(0,0){\strut{}10000}}%
      \csname LTb\endcsname%
      \put(5790,484){\makebox(0,0){\strut{}100000}}%
      \csname LTb\endcsname%
      \put(6803,484){\makebox(0,0){\strut{}1e+06}}%
      \put(3764,154){\makebox(0,0){\strut{}$\mathrm{DoFs}$ (degrees of freedom)}}%
      \put(3764,4709){\makebox(0,0){\strut{}Checkerboard: $I_{\mathrm{eff}}:=\frac{\eta_h}{J(u)-J(u_h)}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,1097){\makebox(0,0)[r]{\strut{} \footnotesize $I_{\mathrm{eff}}$}}%
      \csname LTb\endcsname%
      \put(5816,877){\makebox(0,0)[r]{\strut{}1}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/Ieff}}%
    \gplfronttext
  \end{picture}%
\endgroup

